On Decoding of Reed-Muller Codes Using a Local Graph Search

We present a novel iterative decoding algorithm for Reed-Muller (RM) codes, which takes advantage of a graph representation of the code. Vertices of the considered graph correspond to codewords, with two vertices being connected by an edge if and only if the Hamming distance between the corresponding codewords equals the minimum distance of the code. The algorithm uses a greedy local search to find a node optimizing a metric, e.g. the correlation between the received vector and the corresponding codeword. In addition, the cyclic redundancy check can be used to terminate the search as soon as a valid codeword is found, leading to an improvement in the average computational complexity of the algorithm. Simulation results for both binary symmetric channel and additive white Gaussian noise channel show that the presented decoder approaches the performance of maximum likelihood decoding for RM codes of length less than 1024 and for the second-order RM codes of length less than 4096. Moreover, it is demonstrated that the considered decoding approach outperforms state-of-the-art decoding algorithms of RM codes with similar computational complexity for a wide range of block lengths and rates.

==> figures/awgn_2_10.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Block error rate, xmin=0.4, xmax=2.4, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=north east, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.0000,1.390073e-01)
(0.2000,1.044534e-01)
(0.4000,7.306434e-02)
(0.6000,4.810341e-02)
(0.8000,3.052910e-02)
(1.0000,1.816320e-02)
(1.2000,1.036418e-02)
(1.4000,5.292646e-03)
(1.6000,2.461894e-03)
(1.8000,1.196570e-03)
(2.0000,5.320942e-04)
(2.2000,2.086281e-04)
(2.4000,8.001775e-05)
};
\addlegendentry{RPL $L = 1024$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.0000,8.062500e-02)
(0.2000,5.087302e-02)
(0.4000,3.048485e-02)
(0.6000,1.702532e-02)
(0.8000,9.738806e-03)
(1.0000,4.377510e-03)
(1.2000,2.161017e-03)
(1.4000,1.150342e-03)
(1.6000,4.011887e-04)
(1.8000,1.495513e-04)
(2.0000,5.424063e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(-0.6000,1.657667e-01)
(-0.4000,1.185333e-01)
(-0.2000,8.013333e-02)
(0.0000,5.306250e-02)
(0.2000,3.165625e-02)
(0.4000,1.912903e-02)
(0.6000,1.102174e-02)
(0.8000,5.777174e-03)
(1.0000,2.750000e-03)
(1.2000,1.157609e-03)
(1.4000,5.350000e-04)
(1.6000,2.239130e-04)
(1.8000,8.978873e-05)
};
\addlegendentry{GS $N = 90$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(-0.6000,1.507333e-01)
(-0.4000,1.047333e-01)
(-0.2000,6.886667e-02)
(0.0000,4.453333e-02)
(0.2000,2.730645e-02)
(0.4000,1.597468e-02)
(0.6000,8.894309e-03)
(0.8000,3.907407e-03)
(1.0000,1.852459e-03)
(1.2000,8.559671e-04)
(1.4000,3.537415e-04)
(1.6000,1.595577e-04)
(1.8000,5.194805e-05)
};
\addlegendentry{GS $N = 128$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(-0.6000,1.289000e-01)
(-0.4000,8.703333e-02)
(-0.2000,5.593333e-02)
(0.0000,3.536667e-02)
(0.2000,2.096774e-02)
(0.4000,1.232911e-02)
(0.6000,6.569106e-03)
(0.8000,2.666667e-03)
(1.0000,1.270492e-03)
(1.2000,5.843621e-04)
(1.4000,2.244898e-04)
(1.6000,1.042654e-04)
(1.8000,3.584416e-05)
};
\addlegendentry{ML lower bound}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_2_11.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Block error rate, xmin=-1, xmax=2.5, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south west, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(1.0000,1.105084e-01)
(1.2000,7.310026e-02)
(1.4000,4.557607e-02)
(1.6000,2.750766e-02)
(1.8000,1.595002e-02)
(2.0000,8.309958e-03)
(2.2000,3.683112e-03)
(2.4000,1.645924e-03)
(2.6000,8.110427e-04)
(2.8000,3.128688e-04)
(3.0000,8.439452e-05)
};
\addlegendentry{RPL $L = 1024$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.0000,7.803030e-02)
(0.2000,4.608333e-02)
(0.4000,2.483092e-02)
(0.6000,1.312020e-02)
(0.8000,6.485788e-03)
(1.0000,2.774725e-03)
(1.2000,1.253012e-03)
(1.4000,4.247876e-04)
(1.6000,1.296758e-04)
(1.8000,2.995507e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(-0.6000,3.673333e-01)
(-0.4000,2.964333e-01)
(-0.2000,2.350000e-01)
(0.0000,1.747667e-01)
(0.2000,1.283667e-01)
(0.4000,9.246667e-02)
(0.6000,6.173333e-02)
(0.8000,3.793333e-02)
(1.0000,2.504839e-02)
(1.2000,1.440659e-02)
(1.4000,7.675325e-03)
(1.6000,4.080645e-03)
(1.8000,1.844262e-03)
(2.0000,8.688525e-04)
(2.2000,2.958580e-04)
(2.4000,1.507463e-04)
(2.6000,4.678945e-05)
};
\addlegendentry{GS $N = 80$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(-0.6000,1.009091e-01)
(-0.4000,6.746667e-02)
(-0.2000,4.029630e-02)
(0.0000,2.275000e-02)
(0.2000,1.234940e-02)
(0.4000,6.000000e-03)
(0.6000,2.955882e-03)
(0.8000,1.142045e-03)
(1.0000,4.391304e-04)
(1.2000,1.499250e-04)
(1.4000,4.800000e-05)
};
\addlegendentry{GS $N = 1024$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(-0.6000,8.972727e-02)
(-0.4000,5.940000e-02)
(-0.2000,3.400000e-02)
(0.0000,1.947917e-02)
(0.2000,1.021687e-02)
(0.4000,4.898204e-03)
(0.6000,2.411765e-03)
(0.8000,9.204545e-04)
(1.0000,3.065217e-04)
(1.2000,9.595202e-05)
(1.4000,2.950000e-05)
};
\addlegendentry{ML lower bound}


	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_2_8.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Block error rate, xmin=0.2, xmax=2.8, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south west, legend style={font=\normalsize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.0000,1.302660e-01)
(0.2000,9.689004e-02)
(0.4000,6.952193e-02)
(0.6000,4.834006e-02)
(0.8000,3.301978e-02)
(1.0000,2.124993e-02)
(1.2000,1.312105e-02)
(1.4000,8.153238e-03)
(1.6000,4.767195e-03)
(1.8000,2.733432e-03)
(2.0000,1.394580e-03)
(2.2000,7.359766e-04)
(2.4000,3.459266e-04)
(2.6000,1.642404e-04)
(2.8000,6.686407e-05)
};
\addlegendentry{RPL $L = 64$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.0000,1.533146e-01)
(0.2000,1.167655e-01)
(0.4000,8.640212e-02)
(0.6000,6.109333e-02)
(0.8000,4.177596e-02)
(1.0000,2.771883e-02)
(1.2000,1.669312e-02)
(1.4000,1.041147e-02)
(1.6000,6.340580e-03)
(1.8000,3.443038e-03)
(2.0000,2.156177e-03)
(2.2000,9.977662e-04)
(2.4000,5.328749e-04)
(2.6000,2.641354e-04)
(2.8000,1.243781e-04)
(3.0000,4.289800e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(0.0000,1.338011e-01)
(0.2000,9.906989e-02)
(0.4000,7.175135e-02)
(0.6000,4.990230e-02)
(0.8000,3.375135e-02)
(1.0000,2.172973e-02)
(1.2000,1.351765e-02)
(1.4000,8.223529e-03)
(1.6000,4.711765e-03)
(1.8000,2.750000e-03)
(2.0000,1.490566e-03)
(2.2000,7.493261e-04)
(2.4000,3.692722e-04)
(2.6000,1.880342e-04)
(2.8000,8.360390e-05)
};
\addlegendentry{GS $N = 12$}
\addplot[dashed, thick, mark=square*, mark options={solid}, blue] coordinates {
(0.0000,1.260420e-01)
(0.2000,9.372222e-02)
(0.4000,6.701587e-02)
(0.6000,4.634127e-02)
(0.8000,3.131200e-02)
(1.0000,2.001613e-02)
(1.2000,1.234677e-02)
(1.4000,7.407801e-03)
(1.6000,4.161290e-03)
(1.8000,2.451613e-03)
(2.0000,1.316901e-03)
(2.2000,6.580087e-04)
(2.4000,3.419913e-04)
(2.6000,1.634304e-04)
(2.8000,7.616893e-05)
};
\addlegendentry{GS $N = 16$}
\addplot[dotted, thick, mark=*, mark options={solid}, black] coordinates {
(0.0000,1.169371e-01)
(0.2000,8.689683e-02)
(0.4000,6.195238e-02)
(0.6000,4.269048e-02)
(0.8000,2.892800e-02)
(1.0000,1.842742e-02)
(1.2000,1.133871e-02)
(1.4000,6.744681e-03)
(1.6000,3.725806e-03)
(1.8000,2.161290e-03)
(2.0000,1.204225e-03)
(2.2000,6.038961e-04)
(2.4000,3.051948e-04)
(2.6000,1.504854e-04)
(2.8000,7.239819e-05)
};
\addlegendentry{ML lower bound}


	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_2_9.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Block error rate, xmin=0, xmax=2.4, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south west, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.0000,1.159694e-01)
(0.2000,8.287842e-02)
(0.4000,5.669371e-02)
(0.6000,3.734713e-02)
(0.8000,2.395504e-02)
(1.0000,1.426853e-02)
(1.2000,7.809662e-03)
(1.4000,4.582430e-03)
(1.6000,2.230483e-03)
(1.8000,1.132111e-03)
(2.0000,5.471807e-04)
(2.2000,2.263108e-04)
(2.4000,9.606385e-05)
};
\addlegendentry{RPL $L = 256$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.0000,1.071875e-01)
(0.2000,7.162791e-02)
(0.4000,4.732877e-02)
(0.6000,3.240506e-02)
(0.8000,1.988506e-02)
(1.0000,1.177590e-02)
(1.2000,6.316940e-03)
(1.4000,3.190045e-03)
(1.6000,1.589404e-03)
(1.8000,8.130081e-04)
(2.0000,3.771712e-04)
(2.2000,1.581809e-04)
(2.4000,5.316578e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(0.0000,9.014516e-02)
(0.2000,6.254839e-02)
(0.4000,4.245161e-02)
(0.6000,2.737097e-02)
(0.8000,1.646774e-02)
(1.0000,9.666667e-03)
(1.2000,5.645161e-03)
(1.4000,2.819149e-03)
(1.6000,1.506494e-03)
(1.8000,7.110390e-04)
(2.0000,3.447099e-04)
(2.2000,1.536189e-04)
(2.4000,5.537634e-05)
};
\addlegendentry{GS $N = 24$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.0000,7.893750e-02)
(0.2000,5.334375e-02)
(0.4000,3.528125e-02)
(0.6000,2.231522e-02)
(0.8000,1.332258e-02)
(1.0000,7.564935e-03)
(1.2000,4.328125e-03)
(1.4000,2.169355e-03)
(1.6000,1.027523e-03)
(1.8000,4.790698e-04)
(2.0000,2.186147e-04)
(2.2000,9.674330e-05)
};
\addlegendentry{GS $N = 32$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(0.0000,6.431250e-02)
(0.2000,4.246875e-02)
(0.4000,2.756250e-02)
(0.6000,1.722826e-02)
(0.8000,1.002419e-02)
(1.0000,5.603896e-03)
(1.2000,3.062500e-03)
(1.4000,1.516129e-03)
(1.6000,7.110092e-04)
(1.8000,3.372093e-04)
(2.0000,1.471861e-04)
(2.2000,6.896552e-05)
};
\addlegendentry{ML lower bound}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_3_8.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Block error rate, xmin=0.5, xmax=2.6, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south west, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.0000,3.747870e-01)
(0.2000,2.876028e-01)
(0.4000,2.109294e-01)
(0.6000,1.461459e-01)
(0.8000,9.536496e-02)
(1.0000,5.802583e-02)
(1.2000,3.353732e-02)
(1.4000,1.834207e-02)
(1.6000,8.831621e-03)
(1.8000,4.201972e-03)
(2.0000,1.624078e-03)
(2.2000,6.254636e-04)
(2.4000,2.339956e-04)
(2.6000,8.040431e-05)
};
\addlegendentry{RPL $L = 256$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.0000,5.053125e-01)
(0.2000,4.006452e-01)
(0.4000,3.116129e-01)
(0.6000,2.215625e-01)
(0.8000,1.578125e-01)
(1.0000,1.020968e-01)
(1.2000,6.067416e-02)
(1.4000,3.646667e-02)
(1.6000,1.797872e-02)
(1.8000,8.932384e-03)
(2.0000,3.546099e-03)
(2.2000,1.602564e-03)
(2.4000,6.215040e-04)
(2.6000,2.743142e-04)
(2.8000,1.046859e-04)
(3.0000,4.977601e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(0.0000,3.115156e-01)
(0.2000,2.263125e-01)
(0.4000,1.583438e-01)
(0.6000,1.034687e-01)
(0.8000,6.395238e-02)
(1.0000,3.752381e-02)
(1.2000,2.008065e-02)
(1.4000,1.024779e-02)
(1.6000,4.635036e-03)
(1.8000,1.967742e-03)
(2.0000,8.525180e-04)
(2.2000,3.177843e-04)
(2.4000,1.150055e-04)
(2.6000,4.571984e-05)
};
\addlegendentry{GS $N = 40$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.0000,2.807188e-01)
(0.2000,2.005625e-01)
(0.4000,1.360938e-01)
(0.6000,8.790625e-02)
(0.8000,5.087500e-02)
(1.0000,2.990323e-02)
(1.2000,1.586170e-02)
(1.4000,7.875776e-03)
(1.6000,3.191489e-03)
(1.8000,1.506494e-03)
(2.0000,5.943152e-04)
(2.2000,2.500000e-04)
(2.4000,9.695817e-05)
};
\addlegendentry{GS $N = 64$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(0.0000,2.374063e-01)
(0.2000,1.671250e-01)
(0.4000,1.114375e-01)
(0.6000,7.059375e-02)
(0.8000,4.087500e-02)
(1.0000,2.317742e-02)
(1.2000,1.277660e-02)
(1.4000,6.155280e-03)
(1.6000,2.351064e-03)
(1.8000,1.116883e-03)
(2.0000,4.832041e-04)
(2.2000,2.222222e-04)
(2.4000,9.125475e-05)
};
\addlegendentry{ML lower bound}


	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_3_9.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Block error rate, xmin=-0.2, xmax=2, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south west, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.6000,1.745801e-01)
(0.8000,1.068340e-01)
(1.0000,6.147564e-02)
(1.2000,3.281510e-02)
(1.4000,1.530407e-02)
(1.6000,6.350327e-03)
(1.8000,2.399685e-03)
(2.0000,8.181294e-04)
(2.2000,2.634879e-04)
(2.4000,9.121832e-05)
};
\addlegendentry{RPL $L = 1024$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.0000,3.176190e-01)
(0.2000,2.096429e-01)
(0.4000,1.339474e-01)
(0.6000,8.063492e-02)
(0.8000,4.200000e-02)
(1.0000,1.838235e-02)
(1.2000,8.620690e-03)
(1.4000,3.215434e-03)
(1.6000,9.372071e-04)
(1.8000,3.150000e-04)
(2.0000,9.310987e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(0.0000,2.470455e-01)
(0.2000,1.611765e-01)
(0.4000,9.989286e-02)
(0.6000,5.796667e-02)
(0.8000,2.980645e-02)
(1.0000,1.394565e-02)
(1.2000,6.047619e-03)
(1.4000,2.354839e-03)
(1.6000,7.302158e-04)
(1.8000,2.518703e-04)
(2.0000,5.238345e-05)
};
\addlegendentry{GS $N = 150$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.0000,9.691667e-02)
(0.2000,5.103846e-02)
(0.4000,2.492683e-02)
(0.6000,1.164130e-02)
(0.8000,4.740741e-03)
(1.0000,1.685484e-03)
(1.2000,5.516304e-04)
(1.4000,1.658375e-04)
(1.6000,4.845155e-05)
};
\addlegendentry{GS $N = 1024$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(0.0000,6.491667e-02)
(0.2000,3.146154e-02)
(0.4000,1.560976e-02)
(0.6000,6.510870e-03)
(0.8000,2.564815e-03)
(1.0000,9.112903e-04)
(1.2000,3.097826e-04)
(1.4000,9.452736e-05)
(1.6000,3.296703e-05)
};
\addlegendentry{ML lower bound}


	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_3_9_running_time.tex <==
\begin{tikzpicture}[ scale = 0.9 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Running time (s), xmin=0, xmax=2, ymax=6, ymin=6e-4, grid=both, yminorgrids=true,legend pos=north west, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.600,3.610918e-02)
(0.800,3.603699e-02)
(1.000,3.628957e-02)
(1.200,3.648063e-02)
(1.400,3.657724e-02)
(1.600,3.667639e-02)
(1.800,3.672617e-02)
(2.000,3.715150e-02)
(2.200,3.732920e-02)
(2.400,3.757632e-02)
};
\addlegendentry{RPL $L = 1024$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.000,5.163051e+00)
(0.200,4.731213e+00)
(0.400,4.400298e+00)
(0.600,4.003377e+00)
(0.800,3.226581e+00)
(1.000,2.903756e+00)
(1.200,2.703663e+00)
(1.400,2.584979e+00)
(1.600,2.657296e+00)
(1.800,2.452090e+00)
(2.000,2.396307e+00)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(0.000,2.160047e-02)
(0.200,2.131989e-02)
(0.400,2.171089e-02)
(0.600,2.133375e-02)
(0.800,2.037369e-02)
(1.000,1.908948e-02)
(1.200,1.747599e-02)
(1.400,1.558244e-02)
(1.600,1.360934e-02)
(1.800,1.147791e-02)
(2.000,9.660620e-03)
};
\addlegendentry{GS $N = 150$}
\addplot[solid, thick, mark=square, mark options={solid}, orange] coordinates {
(0.000,8.822037e-02)
(0.200,7.671514e-02)
(0.400,6.211095e-02)
(0.600,5.086709e-02)
(0.800,3.990388e-02)
(1.000,3.092275e-02)
(1.200,2.411974e-02)
(1.400,1.876108e-02)
(1.600,1.479175e-02)
};
\addlegendentry{GS $N = 1024$}
\addplot[dashed, thick, mark=+, mark options={solid}, blue] coordinates {
(0.000,8.239431e-03)
(0.200,6.517048e-03)
(0.400,5.070499e-03)
(0.600,3.831555e-03)
(0.800,2.840967e-03)
(1.000,2.058115e-03)
(1.200,1.525988e-03)
(1.400,1.117978e-03)
(1.600,8.349128e-04)
(1.800,6.240183e-04)
(2.000,4.731738e-04)
};
\addlegendentry{GS $N = 150$ (CRC)}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.000,2.298654e-02)
(0.200,1.506034e-02)
(0.400,9.485985e-03)
(0.600,6.015889e-03)
(0.800,3.874501e-03)
(1.000,2.467009e-03)
(1.200,1.684546e-03)
(1.400,1.163455e-03)
(1.600,8.446966e-04)
};
\addlegendentry{GS $N = 1024$ (CRC)}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_4_8.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Block error rate, xmin=1.5, xmax=3.5, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south west, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(1.4000,2.726666e-01)
(1.6000,1.815503e-01)
(1.8000,1.122649e-01)
(2.0000,6.444717e-02)
(2.2000,3.440523e-02)
(2.4000,1.611701e-02)
(2.6000,7.037907e-03)
(2.8000,2.829216e-03)
(3.0000,1.114703e-03)
(3.2000,3.024668e-04)
(3.4000,9.780037e-05)
};
\addlegendentry{RPL $L = 256$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(1.6000,3.123529e-01)
(1.8000,2.252174e-01)
(2.0000,1.351351e-01)
(2.2000,8.079365e-02)
(2.4000,4.424779e-02)
(2.6000,2.216814e-02)
(2.8000,1.043659e-02)
(3.0000,4.227848e-03)
(3.2000,1.531394e-03)
(3.4000,5.851375e-04)
(3.6000,1.550000e-04)
(3.8000,4.500000e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(1.4000,2.228750e-01)
(1.6000,1.405625e-01)
(1.8000,8.021875e-02)
(2.0000,4.359375e-02)
(2.2000,2.089247e-02)
(2.4000,9.549020e-03)
(2.6000,3.920635e-03)
(2.8000,1.525641e-03)
(3.0000,4.679487e-04)
(3.2000,1.615385e-04)
(3.4000,4.931893e-05)
};
\addlegendentry{GS $N = 56$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(1.4000,1.756875e-01)
(1.6000,1.046875e-01)
(1.8000,5.740625e-02)
(2.0000,2.933871e-02)
(2.2000,1.378723e-02)
(2.4000,5.962162e-03)
(2.6000,2.265957e-03)
(2.8000,8.418972e-04)
(3.0000,3.252688e-04)
(3.2000,1.328588e-04)
(3.4000,4.267990e-05)
};
\addlegendentry{GS $N = 128$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(1.4000,1.410937e-01)
(1.6000,8.368750e-02)
(1.8000,4.484375e-02)
(2.0000,2.225806e-02)
(2.2000,1.073404e-02)
(2.4000,4.870270e-03)
(2.6000,1.968085e-03)
(2.8000,7.509881e-04)
(3.0000,2.983871e-04)
(3.2000,1.245552e-04)
(3.4000,4.218362e-05)
};
\addlegendentry{ML lower bound}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_4_9.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Block error rate, xmin=0, xmax=3, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south west, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(1.4000,2.468294e-01)
(1.6000,1.410980e-01)
(1.8000,7.415789e-02)
(2.0000,3.370539e-02)
(2.2000,1.314517e-02)
(2.4000,4.335949e-03)
(2.6000,1.231587e-03)
(2.8000,2.906894e-04)
(3.0000,5.786213e-05)
};
\addlegendentry{RPL $L = 1024$}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(1.4000,1.743750e-01)
(1.6000,9.222581e-02)
(1.8000,4.280645e-02)
(2.0000,1.725806e-02)
(2.2000,5.586022e-03)
(2.4000,1.669355e-03)
(2.6000,3.311258e-04)
(2.8000,7.727621e-05)
};
\addlegendentry{GS $N = 220$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.6000,1.746667e-01)
(0.8000,8.525000e-02)
(1.0000,3.537931e-02)
(1.2000,1.305195e-02)
(1.4000,4.166667e-03)
(1.6000,1.046632e-03)
(1.8000,2.442002e-04)
(2.0000,5.055612e-05)
};
\addlegendentry{GS $N = 2^{15}$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(0.6000,1.161667e-01)
(0.8000,5.308333e-02)
(1.0000,1.975862e-02)
(1.2000,6.714286e-03)
(1.4000,1.987500e-03)
(1.6000,5.544041e-04)
(1.8000,1.318681e-04)
(2.0000,3.842265e-05)
};
\addlegendentry{ML lower bound}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_4_9_running_time.tex <==
\begin{tikzpicture}[ scale = 0.9 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Running time (s), xmin=0.6, xmax=3, ymax=3, ymin=6e-4, grid=both, yminorgrids=true,legend pos=north east, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(1.400,4.983069e-02)
(1.600,5.067006e-02)
(1.800,5.098758e-02)
(2.000,5.166807e-02)
(2.200,5.229967e-02)
(2.400,5.319768e-02)
(2.600,5.384504e-02)
(2.800,4.883615e-02)
(3.000,4.959127e-02)
};
\addlegendentry{RPL $L = 1024$}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(1.400,2.638013e-02)
(1.600,2.251280e-02)
(1.800,1.836596e-02)
(2.000,1.448362e-02)
(2.200,1.094163e-02)
(2.400,8.183105e-03)
(2.600,6.180101e-03)
(2.800,4.617713e-03)
};
\addlegendentry{GS $N = 220$}
\addplot[solid, thick, mark=square, mark options={solid}, orange] coordinates {
(0.600,2.133472e+00)
(0.800,1.446850e+00)
(1.000,8.695518e-01)
(1.200,4.397261e-01)
(1.400,2.220544e-01)
(1.600,9.365897e-02)
(1.800,4.016416e-02)
(2.000,2.087183e-02)
};
\addlegendentry{GS $N = 2^{15}$}
\addplot[dashed, thick, mark=+, mark options={solid}, blue] coordinates {
(1.400,1.194665e-02)
(1.600,8.519181e-03)
(1.800,5.819517e-03)
(2.000,3.899534e-03)
(2.200,2.562395e-03)
(2.400,1.693636e-03)
(2.600,1.066481e-03)
(2.800,6.852950e-04)
};
\addlegendentry{GS $N = 220$ (CRC)}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.600,9.940621e-01)
(0.800,5.730542e-01)
(1.000,2.903275e-01)
(1.200,1.300597e-01)
(1.400,5.363423e-02)
(1.600,2.127696e-02)
(1.800,9.705992e-03)
(2.000,4.875927e-03)
};
\addlegendentry{GS $N = 2^{15}$ (CRC)}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_5_8.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Block error rate, xmin=3.4, xmax=5.2, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south west, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(3.0000,2.493873e-01)
(3.2000,1.641556e-01)
(3.4000,9.991604e-02)
(3.6000,5.563311e-02)
(3.8000,2.885820e-02)
(4.0000,1.373152e-02)
(4.2000,5.934978e-03)
(4.4000,2.550350e-03)
(4.6000,9.688653e-04)
(4.8000,3.118075e-04)
(5.0000,1.243728e-04)
(5.2000,3.568912e-05)
};
\addlegendentry{RPL $L = 64$}

\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(3.0000,3.395064e-01)
(3.2000,2.351452e-01)
(3.4000,1.521713e-01)
(3.6000,9.109787e-02)
(3.8000,4.996831e-02)
(4.0000,2.546264e-02)
(4.2000,1.216667e-02)
(4.4000,5.031447e-03)
(4.6000,1.950092e-03)
(4.8000,6.880416e-04)
(5.0000,2.305141e-04)
(5.2000,7.026477e-05)
};
\addlegendentry{GS $N = 12$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(3.0000,1.898125e-01)
(3.2000,1.169687e-01)
(3.4000,6.390323e-02)
(3.6000,3.434375e-02)
(3.8000,1.673437e-02)
(4.0000,7.342246e-03)
(4.2000,3.030303e-03)
(4.4000,1.437722e-03)
(4.6000,5.663900e-04)
(4.8000,2.219178e-04)
(5.0000,7.610854e-05)
};
\addlegendentry{GS $N = 128$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(3.0000,1.758125e-01)
(3.2000,1.082188e-01)
(3.4000,5.925806e-02)
(3.6000,3.212500e-02)
(3.8000,1.545312e-02)
(4.0000,6.989305e-03)
(4.2000,2.954545e-03)
(4.4000,1.387900e-03)
(4.6000,5.622407e-04)
(4.8000,2.191781e-04)
(5.0000,7.544672e-05)
};
\addlegendentry{ML lower bound}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_5_9.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Block error rate, xmin=1.8, xmax=3.8, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south west, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(2.4000,2.366215e-01)
(2.6000,1.271557e-01)
(2.8000,5.911897e-02)
(3.0000,2.407077e-02)
(3.2000,8.442082e-03)
(3.4000,2.263629e-03)
(3.6000,5.216283e-04)
(3.8000,9.522957e-05)
};
\addlegendentry{RPL $L = 1024$}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(2.4000,2.157143e-01)
(2.6000,1.038750e-01)
(2.8000,4.384615e-02)
(3.0000,1.540541e-02)
(3.2000,4.675926e-03)
(3.4000,1.294872e-03)
(3.6000,2.061224e-04)
(3.8000,2.909270e-05)
};
\addlegendentry{GS $N = 250$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(2.0000,1.441429e-01)
(2.2000,6.052941e-02)
(2.4000,2.173913e-02)
(2.6000,6.655629e-03)
(2.8000,1.812500e-03)
(3.0000,4.376368e-04)
(3.2000,1.094092e-04)
(3.4000,2.950000e-05)
};
\addlegendentry{GS $N = 2^{14}$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(2.0000,1.014286e-01)
(2.2000,3.976471e-02)
(2.4000,1.486957e-02)
(2.6000,4.390728e-03)
(2.8000,1.223214e-03)
(3.0000,3.741794e-04)
(3.2000,9.846827e-05)
(3.4000,2.700000e-05)
};
\addlegendentry{ML lower bound}




	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/awgn_test.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel={$E_b/N_0 \left(\textrm{dB}\right)$}, ylabel=Block error rate, xmin=4.2, xmax=6, ymax=1e-1, ymin=1e-5, grid=both, yminorgrids=true,legend pos=south west, legend style={font=\footnotesize}, legend cell align=left, minor tick num = 4]	
	
\addplot[solid, thick, mark=x, red] coordinates {
(2.000,1.000000e+00)
(2.200,1.000000e+00)
(2.400,1.000000e+00)
(2.600,9.980000e-01)
(2.800,9.960000e-01)
(3.000,9.880240e-01)
(3.200,9.484127e-01)
(3.400,8.657587e-01)
(3.600,6.930147e-01)
(3.800,4.803625e-01)
(4.000,2.962963e-01)
(4.200,1.557828e-01)
(4.400,6.575683e-02)
(4.600,2.117814e-02)
(4.800,6.699183e-03)
(5.000,2.170264e-03)
(5.200,8.095316e-04)
(5.400,2.363261e-04)
(5.600,6.239241e-05)
(5.800,1.347210e-05)
(6.000,3.000800e-06)
};
\addlegendentry{ML lower-bound}
\addplot[solid, thick, mark=+, blue] coordinates {
(3.000,1.000000e+00)
(3.200,9.960159e-01)
(3.400,9.900990e-01)
(3.600,9.671180e-01)
(3.800,9.107468e-01)
(4.000,8.250825e-01)
(4.200,6.451613e-01)
(4.400,4.655493e-01)
(4.600,2.695418e-01)
(4.800,1.343003e-01)
(5.000,5.039815e-02)
(5.200,1.590887e-02)
(5.400,4.255862e-03)
(5.600,1.054507e-03)
(5.800,1.436260e-04)
(6.000,1.207725e-05)
};
\addlegendentry{Recursive list $L = 256$}
\addplot[dashed, thick, mark=star, black] coordinates {
(3.000,1.000000e+00)
(3.200,9.960159e-01)
(3.400,9.765625e-01)
(3.600,9.259259e-01)
(3.800,7.692308e-01)
(4.000,5.988024e-01)
(4.200,4.122012e-01)
(4.400,2.214349e-01)
(4.600,9.946290e-02)
(4.800,3.434774e-02)
(5.000,9.234804e-03)
(5.200,2.440274e-03)
(5.400,4.678472e-04)
(5.600,9.639586e-05)
(5.800,1.494461e-05)
(6.000,3.100000e-06)
};
\addlegendentry{PBSD $l = 28$, $p = 256$}
\addplot[dotted, thick, mark=*, violet] coordinates {
(2.000,1.000000e+00)
(2.200,1.000000e+00)
(2.400,1.000000e+00)
(2.600,1.000000e+00)
(2.800,1.000000e+00)
(3.000,9.980040e-01)
(3.200,9.940358e-01)
(3.400,9.746589e-01)
(3.600,9.041591e-01)
(3.800,7.541478e-01)
(4.000,5.868545e-01)
(4.200,3.875969e-01)
(4.400,2.148689e-01)
(4.600,9.319664e-02)
(4.800,3.180055e-02)
(5.000,8.556516e-03)
(5.200,2.013774e-03)
(5.400,4.141164e-04)
(5.600,9.375990e-05)
(5.800,1.676880e-05)
(6.000,3.500000e-06)
};
\addlegendentry{FPBSD $l = 32$, $q = 32$, $p = 8$}


	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/bsc_2_10.tex <==

\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel=Crossover probability, ylabel=Block error rate,, ylabel=Block error rate, xmin=0.29, xmax=0.34, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=north west, legend style={font=\footnotesize}, legend cell align=left,xticklabels={0.29, 0.3, 0.31, 0.32, 0.33, 0.34}, xtick={0.29, 0.3, 0.31, 0.32, 0.33, 0.34}, scaled x ticks=false]

\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.3500,2.991347e-01)
(0.3450,2.068175e-01)
(0.3400,1.384534e-01)
(0.3350,8.616268e-02)
(0.3300,4.818910e-02)
(0.3250,2.484749e-02)
(0.3200,1.247963e-02)
(0.3150,5.347622e-03)
(0.3100,2.388684e-03)
(0.3050,9.290202e-04)
(0.3000,3.683431e-04)
(0.2950,1.209146e-04)
(0.2900,2.948564e-05)
};
\addlegendentry{RPL $L = 1024$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.3600,7.542667e-01)
(0.3550,6.439394e-01)
(0.3500,5.265152e-01)
(0.3450,3.934848e-01)
(0.3400,2.715152e-01)
(0.3350,1.720588e-01)
(0.3300,9.900000e-02)
(0.3250,5.210046e-02)
(0.3200,2.500000e-02)
(0.3150,1.106987e-02)
(0.3100,4.404396e-03)
(0.3050,1.520772e-03)
(0.3000,4.807462e-04)
(0.2950,1.342459e-04)
(0.2900,3.288490e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(0.3500,1.604167e-01)
(0.3450,9.580645e-02)
(0.3400,5.291935e-02)
(0.3350,2.580645e-02)
(0.3300,1.255319e-02)
(0.3250,5.467742e-03)
(0.3200,2.082474e-03)
(0.3150,7.142857e-04)
(0.3100,2.304147e-04)
(0.3050,7.535795e-05)
};
\addlegendentry{GS $N = 90$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.3600,3.380000e-01)
(0.3550,2.205000e-01)
(0.3500,1.376316e-01)
(0.3450,7.705000e-02)
(0.3400,4.203226e-02)
(0.3350,1.998276e-02)
(0.3300,9.198276e-03)
(0.3250,3.383333e-03)
(0.3200,1.324675e-03)
(0.3150,4.486607e-04)
(0.3100,1.531394e-04)
(0.3050,4.293560e-05)
};
\addlegendentry{GS $N = 256$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(0.3600,3.325000e-01)
(0.3550,2.168333e-01)
(0.3500,1.347368e-01)
(0.3450,7.540000e-02)
(0.3400,4.077419e-02)
(0.3350,1.950000e-02)
(0.3300,8.793103e-03)
(0.3250,3.216667e-03)
(0.3200,1.272727e-03)
(0.3150,4.196429e-04)
(0.3100,1.439510e-04)
(0.3050,4.143784e-05)
};
\addlegendentry{ML lower bound}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/bsc_2_11.tex <==

\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel=Crossover probability, ylabel=Block error rate,, ylabel=Block error rate, xmin=0.32, xmax=0.37, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=north west, legend style={font=\footnotesize}, legend cell align=left,xticklabels={0.32, 0.33, 0.34, 0.35, 0.36}, xtick={0.32, 0.33, 0.34, 0.35, 0.36}, scaled x ticks=false]
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.3700,3.269281e-01)
(0.3650,2.196922e-01)
(0.3600,1.217381e-01)
(0.3550,6.117909e-02)
(0.3500,2.768498e-02)
(0.3450,1.014053e-02)
(0.3400,3.657697e-03)
(0.3350,1.113682e-03)
(0.3300,2.656988e-04)
(0.3250,5.962802e-05)
};
\addlegendentry{RPL $L = 1024$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.4200,1.000000e+00)
(0.4150,1.000000e+00)
(0.4100,9.996875e-01)
(0.4050,9.993750e-01)
(0.4000,9.974603e-01)
(0.3950,9.916667e-01)
(0.3900,9.685938e-01)
(0.3850,9.190625e-01)
(0.3800,8.295313e-01)
(0.3750,6.955319e-01)
(0.3700,5.198214e-01)
(0.3650,3.387500e-01)
(0.3600,1.923438e-01)
(0.3550,8.777778e-02)
(0.3500,3.409396e-02)
(0.3450,1.081370e-02)
(0.3400,3.008982e-03)
(0.3350,7.012623e-04)
(0.3300,9.987017e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(0.3800,2.765000e-01)
(0.3750,1.669194e-01)
(0.3700,9.253226e-02)
(0.3650,4.629032e-02)
(0.3600,2.009677e-02)
(0.3550,8.393443e-03)
(0.3500,2.945055e-03)
(0.3450,7.949640e-04)
(0.3400,2.155172e-04)
(0.3350,5.831409e-05)
};
\addlegendentry{GS $N = 80$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.4200,9.845000e-01)
(0.4150,9.565000e-01)
(0.4100,8.920000e-01)
(0.4050,7.880000e-01)
(0.4000,6.360000e-01)
(0.3950,4.632500e-01)
(0.3900,2.845000e-01)
(0.3850,1.556250e-01)
(0.3800,7.052632e-02)
(0.3750,2.578846e-02)
(0.3700,8.462185e-03)
(0.3650,2.208791e-03)
(0.3600,5.567867e-04)
(0.3550,9.960159e-05)
};
\addlegendentry{GS $N = 1024$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(0.4200,9.830000e-01)
(0.4150,9.532500e-01)
(0.4100,8.887500e-01)
(0.4050,7.782500e-01)
(0.4000,6.210000e-01)
(0.3950,4.485000e-01)
(0.3900,2.705000e-01)
(0.3850,1.455000e-01)
(0.3800,6.526316e-02)
(0.3750,2.323077e-02)
(0.3700,7.369748e-03)
(0.3650,1.901099e-03)
(0.3600,4.515235e-04)
(0.3550,8.764940e-05)
};
\addlegendentry{ML lower bound}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/bsc_3_8.tex <==
\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel=Crossover probability, ylabel=Block error rate, xmin=0.07, xmax=0.13, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south east, legend style={font=\footnotesize}, legend cell align=left, xticklabels={0.07,0.08,0.09,0.10,0.11,0.12}, xtick={0.07, 0.08,0.09,0.10,0.11,0.12}]	
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.1500,4.211362e-01)
(0.1450,3.438278e-01)
(0.1400,2.708658e-01)
(0.1350,2.074050e-01)
(0.1300,1.525472e-01)
(0.1250,1.067594e-01)
(0.1200,7.138840e-02)
(0.1150,4.537379e-02)
(0.1100,2.736804e-02)
(0.1050,1.551301e-02)
(0.1000,8.432729e-03)
(0.0950,4.087032e-03)
(0.0900,1.808297e-03)
(0.0850,8.680162e-04)
(0.0800,3.386552e-04)
(0.0750,1.219809e-04)
(0.0700,3.921988e-05)
};
\addlegendentry{RPL $L = 64$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.1500,5.400000e-01)
(0.1450,4.455556e-01)
(0.1400,3.632143e-01)
(0.1350,2.837500e-01)
(0.1300,2.153448e-01)
(0.1250,1.537879e-01)
(0.1200,1.045833e-01)
(0.1150,6.503226e-02)
(0.1100,3.790614e-02)
(0.1050,2.115304e-02)
(0.1000,1.079827e-02)
(0.0950,5.106383e-03)
(0.0900,2.263514e-03)
(0.0850,9.082652e-04)
(0.0800,3.376097e-04)
(0.0750,1.367054e-04)
(0.0700,4.497302e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(0.1500,4.497550e-01)
(0.1450,3.703372e-01)
(0.1400,2.966921e-01)
(0.1350,2.290297e-01)
(0.1300,1.698107e-01)
(0.1250,1.208316e-01)
(0.1200,8.149128e-02)
(0.1150,5.222222e-02)
(0.1100,3.213782e-02)
(0.1050,1.845513e-02)
(0.1000,1.006028e-02)
(0.0950,5.117438e-03)
(0.0900,2.416667e-03)
(0.0850,1.078571e-03)
(0.0800,4.898649e-04)
(0.0750,1.837748e-04)
(0.0700,4.997526e-05)
};
\addlegendentry{GS $N = 7$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.1400,2.122937e-01)
(0.1350,1.545645e-01)
(0.1300,1.085000e-01)
(0.1250,7.270690e-02)
(0.1200,4.696875e-02)
(0.1150,2.898958e-02)
(0.1100,1.672917e-02)
(0.1050,8.928000e-03)
(0.1000,4.552083e-03)
(0.0950,2.229167e-03)
(0.0900,9.444444e-04)
(0.0850,4.693141e-04)
(0.0800,2.092257e-04)
(0.0750,7.286096e-05)
};
\addlegendentry{GS $N = 16$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(0.1400,1.786825e-01)
(0.1350,1.287661e-01)
(0.1300,8.957258e-02)
(0.1250,5.962069e-02)
(0.1200,3.807292e-02)
(0.1150,2.355208e-02)
(0.1100,1.366667e-02)
(0.1050,7.524000e-03)
(0.1000,3.885417e-03)
(0.0950,1.968750e-03)
(0.0900,8.452381e-04)
(0.0850,4.151625e-04)
(0.0800,1.960461e-04)
(0.0750,7.085561e-05)
};
\addlegendentry{ML lower bound}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/bsc_3_9.tex <==

\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel=Crossover probability, ylabel=Block error rate,, ylabel=Block error rate, xmin=0.13, xmax=0.2, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south east, legend style={font=\footnotesize}, legend cell align=left, , xticklabels={0.13,0.14,0.15,0.16,0.17,0.18,0.19}, xtick={0.13,0.14,0.15,0.16,0.17,0.18,0.19}]
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.2500,9.918170e-01)
(0.2450,9.847515e-01)
(0.2400,9.714451e-01)
(0.2350,9.535287e-01)
(0.2300,9.239332e-01)
(0.2250,8.860057e-01)
(0.2200,8.328110e-01)
(0.2150,7.679379e-01)
(0.2100,6.886792e-01)
(0.2050,6.009810e-01)
(0.2000,5.093615e-01)
(0.1950,4.074614e-01)
(0.1900,3.160530e-01)
(0.1850,2.324609e-01)
(0.1800,1.632902e-01)
(0.1750,1.072890e-01)
(0.1700,6.538948e-02)
(0.1650,3.678182e-02)
(0.1600,1.937897e-02)
(0.1550,9.387172e-03)
(0.1500,4.740222e-03)
(0.1450,1.923005e-03)
(0.1400,6.597399e-04)
(0.1350,2.484836e-04)
(0.1300,7.379939e-05)
};
\addlegendentry{RPL $L = 1024$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.2000,9.028571e-01)
(0.1950,8.371429e-01)
(0.1900,7.678571e-01)
(0.1850,6.568750e-01)
(0.1800,5.411538e-01)
(0.1750,4.196875e-01)
(0.1700,3.051351e-01)
(0.1650,2.054000e-01)
(0.1600,1.280247e-01)
(0.1550,7.304965e-02)
(0.1500,3.944882e-02)
(0.1450,1.953125e-02)
(0.1400,8.298755e-03)
(0.1350,3.105590e-03)
(0.1300,1.062699e-03)
(0.1250,3.539197e-04)
(0.1200,8.796481e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(0.1900,1.294677e-01)
(0.1850,7.948387e-02)
(0.1800,4.619355e-02)
(0.1750,2.431667e-02)
(0.1700,1.269149e-02)
(0.1650,6.135135e-03)
(0.1600,2.659574e-03)
(0.1550,1.134409e-03)
(0.1500,3.559322e-04)
(0.1450,1.645161e-04)
(0.1400,3.716551e-05)
};
\addlegendentry{GS $N = 150$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.2000,2.213333e-01)
(0.1950,1.517500e-01)
(0.1900,9.664706e-02)
(0.1850,5.626667e-02)
(0.1800,3.063333e-02)
(0.1750,1.645161e-02)
(0.1700,8.266129e-03)
(0.1650,4.000000e-03)
(0.1600,1.549020e-03)
(0.1550,6.590164e-04)
(0.1500,2.321429e-04)
(0.1450,1.069519e-04)
(0.1400,2.790234e-05)
};
\addlegendentry{GS $N = 512$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(0.2000,2.045000e-01)
(0.1950,1.385000e-01)
(0.1900,8.676471e-02)
(0.1850,4.953333e-02)
(0.1800,2.691667e-02)
(0.1750,1.464516e-02)
(0.1700,7.209677e-03)
(0.1650,3.548387e-03)
(0.1600,1.398693e-03)
(0.1550,6.032787e-04)
(0.1500,1.919643e-04)
(0.1450,9.732620e-05)
(0.1400,2.640757e-05)
};
\addlegendentry{ML lower bound}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/bsc_4_8.tex <==

\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel=Crossover probability, ylabel=Block error rate,, ylabel=Block error rate, xmin=0.015, xmax=0.04, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south east, legend style={font=\footnotesize}, legend cell align=left,xticklabels={0.02,0.03,0.04}, xtick={0.02,0.03,0.04}, scaled x ticks=false]
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.0800,8.262505e-01)
(0.0750,7.503356e-01)
(0.0700,6.564215e-01)
(0.0650,5.479300e-01)
(0.0600,4.305801e-01)
(0.0550,3.153004e-01)
(0.0500,2.107870e-01)
(0.0450,1.266309e-01)
(0.0400,6.645244e-02)
(0.0350,2.933199e-02)
(0.0300,1.074044e-02)
(0.0250,2.905259e-03)
(0.0200,4.991459e-04)
(0.0150,5.718334e-05)
};
\addlegendentry{RPL $L = 32$}
\addplot[solid, thick, mark=star, mark options={solid}, violet] coordinates {
(0.0600,6.300000e-01)
(0.0550,4.820833e-01)
(0.0500,3.413333e-01)
(0.0450,2.110417e-01)
(0.0400,1.120879e-01)
(0.0350,5.102041e-02)
(0.0300,1.865922e-02)
(0.0250,4.625347e-03)
(0.0200,8.116883e-04)
(0.0150,9.455200e-05)
};
\addlegendentry{RPA}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(0.0600,4.151410e-01)
(0.0550,2.978539e-01)
(0.0500,1.945246e-01)
(0.0450,1.137793e-01)
(0.0400,5.746543e-02)
(0.0350,2.470927e-02)
(0.0300,8.254545e-03)
(0.0250,2.130199e-03)
(0.0200,4.077025e-04)
(0.0150,4.412448e-05)
};
\addlegendentry{GS $N = 5$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.0500,1.552578e-01)
(0.0450,8.907595e-02)
(0.0400,4.428191e-02)
(0.0350,1.919457e-02)
(0.0300,6.665493e-03)
(0.0250,1.777506e-03)
(0.0200,3.643927e-04)
(0.0150,4.008667e-05)
};
\addlegendentry{GS $N = 16$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(0.0500,1.504141e-01)
(0.0450,8.671519e-02)
(0.0400,4.326064e-02)
(0.0350,1.891403e-02)
(0.0300,6.602113e-03)
(0.0250,1.762836e-03)
(0.0200,3.643927e-04)
(0.0150,4.008667e-05)
};
\addlegendentry{ML lower bound}



	\end{semilogyaxis}
	\end{tikzpicture}


==> figures/bsc_4_9.tex <==

\begin{tikzpicture}[ scale = 0.68 ]
	\begin{semilogyaxis}[xlabel=Crossover probability, ylabel=Block error rate,, ylabel=Block error rate, xmin=0.045, xmax=0.1, ymax=1e-1, ymin=1e-4, grid=both, yminorgrids=true,legend pos=south east, legend style={font=\footnotesize}, legend cell align=left,xticklabels={0.05,0.06,0.07,0.08, 0.09}, xtick={0.05,0.06,0.07,0.08, 0.09}, scaled x ticks=false]
\addplot[solid, thick, mark=x, mark options={solid}, red] coordinates {
(0.1000,5.818286e-01)
(0.0950,4.485820e-01)
(0.0900,3.222133e-01)
(0.0850,2.157395e-01)
(0.0800,1.208426e-01)
(0.0750,5.843747e-02)
(0.0700,2.678611e-02)
(0.0650,9.189479e-03)
(0.0600,2.613450e-03)
(0.0550,6.700990e-04)
(0.0500,1.205538e-04)
(0.0450,1.894615e-05)
};
\addlegendentry{RPL $L = 1024$}
\addplot[solid, thick, mark=+, mark options={solid}, blue] coordinates {
(0.1300,9.230000e-01)
(0.1250,8.642500e-01)
(0.1200,7.870000e-01)
(0.1150,6.850000e-01)
(0.1100,5.495000e-01)
(0.1050,4.107500e-01)
(0.1000,2.795000e-01)
(0.0950,1.662500e-01)
(0.0900,9.278125e-02)
(0.0850,4.564062e-02)
(0.0800,1.969863e-02)
(0.0750,7.225989e-03)
(0.0700,2.248120e-03)
(0.0650,7.011494e-04)
(0.0600,2.054545e-04)
(0.0550,4.759615e-05)
};
\addlegendentry{GS $N = 220$}
\addplot[dashed, thick, mark=square, mark options={solid}, orange] coordinates {
(0.1000,2.520000e-01)
(0.0950,1.451000e-01)
(0.0900,7.775000e-02)
(0.0850,3.887500e-02)
(0.0800,1.618462e-02)
(0.0750,6.034286e-03)
(0.0700,1.975610e-03)
(0.0650,6.410256e-04)
(0.0600,1.959459e-04)
(0.0550,4.586241e-05)
};
\addlegendentry{GS $N = 512$}
\addplot[dotted, thick, mark=o, mark options={solid}, black] coordinates {
(0.1000,2.250000e-01)
(0.0950,1.283500e-01)
(0.0900,6.882143e-02)
(0.0850,3.379687e-02)
(0.0800,1.453846e-02)
(0.0750,5.388571e-03)
(0.0700,1.821138e-03)
(0.0650,6.217949e-04)
(0.0600,1.942568e-04)
(0.0550,4.436690e-05)
};
\addlegendentry{ML lower bound}



	\end{semilogyaxis}
	\end{tikzpicture}

